Capacity of Wireless Networks within o(log(SNR)) - the Impact of Relays, Feedback, Cooperation and Full-Duplex Operation

Recent work has characterized the sum capacity of time-varying/frequency-selective wireless interference networks and $X$ networks within $o(\log({SNR}))$, i.e., with an accuracy approaching 100% at high SNR (signal to noise power ratio). In this paper, we seek similar capacity characterizations for wireless networks with relays, feedback, full duplex operation, and transmitter/receiver cooperation through noisy channels. First, we consider a network with $S$ source nodes, $R$ relay nodes and $D$ destination nodes with random time-varying/frequency-selective channel coefficients and global channel knowledge at all nodes. We allow full-duplex operation at all nodes, as well as causal noise-free feedback of all received signals to all source and relay nodes. The sum capacity of this network is characterized as $\frac{SD}{S+D-1}\log({SNR})+o(\log({SNR}))$. The implication of the result is that the capacity benefits of relays, causal feedback, transmitter/receiver cooperation through physical channels and full duplex operation become a negligible fraction of the network capacity at high SNR. Some exceptions to this result are also pointed out in the paper. Second, we consider a network with $K$ full duplex nodes with an independent message from every node to every other node in the network. We find that the sum capacity of this network is bounded below by $\frac{K(K-1)}{2K-2}+o(\log({SNR}))$ and bounded above by $\frac{K(K-1)}{2K-3}+o(\log({SNR}))$.

==> 4userX.eepic <==
\setlength{\unitlength}{0.00050000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7800,4962)(0,-10)
\put(6900,987){\ellipse{150}{150}}
\put(2775,3987){\ellipse{150}{150}}
\put(2700,1287){\ellipse{150}{150}}
\put(2700,612){\ellipse{150}{150}}
\put(6900,4287){\ellipse{150}{150}}
\put(6900,3612){\ellipse{150}{150}}
\path(2805.000,3792.000)(2775.000,3912.000)(2745.000,3792.000)
\path(2775,3912)(2775,1437)
\path(2745.000,1557.000)(2775.000,1437.000)(2805.000,1557.000)
\path(6870.000,1257.000)(6900.000,1137.000)(6930.000,1257.000)
\path(6900,1137)(6900,3462)
\path(6930.000,3342.000)(6900.000,3462.000)(6870.000,3342.000)
\dashline{60.000}(2775,4737)(1350,4737)(1350,987)(2550,987)
\blacken\path(2430.000,957.000)(2550.000,987.000)(2430.000,1017.000)(2430.000,957.000)
\dashline{60.000}(6900,4437)(6900,4737)(2775,4737)(2775,4137)
\blacken\path(2745.000,4257.000)(2775.000,4137.000)(2805.000,4257.000)(2745.000,4257.000)
\path(2550,1437)(2850,1437)(2850,462)
	(2550,462)(2550,1437)
\path(6750,4437)(7050,4437)(7050,3462)
	(6750,3462)(6750,4437)
\dottedline{45}(2700,1137)(2700,687)
\dottedline{45}(6900,4137)(6900,3687)
\dashline{60.000}(6900,837)(6900,12)(1875,12)
	(1875,3912)(2625,3912)
\blacken\path(2505.000,3882.000)(2625.000,3912.000)(2505.000,3942.000)(2505.000,3882.000)
\dashline{60.000}(2700,12)(2700,387)
\blacken\path(2730.000,267.000)(2700.000,387.000)(2670.000,267.000)(2730.000,267.000)
\path(7125,3987)(7725,3987)
\path(7605.000,3957.000)(7725.000,3987.000)(7605.000,4017.000)
\path(7050,987)(7650,987)
\path(7530.000,957.000)(7650.000,987.000)(7530.000,1017.000)
\path(975,687)(2475,687)
\blacken\path(2355.000,657.000)(2475.000,687.000)(2355.000,717.000)(2355.000,657.000)
\path(1125,3987)(2625,3987)
\blacken\path(2505.000,3957.000)(2625.000,3987.000)(2505.000,4017.000)(2505.000,3957.000)
\path(2970.000,4017.000)(2850.000,3987.000)(2970.000,3957.000)
\path(2850,3987)(6750,3987)
\path(6630.000,3957.000)(6750.000,3987.000)(6630.000,4017.000)
\path(2965.004,3866.458)(2850.000,3912.000)(2930.043,3817.697)
\path(2850,3912)(6825,1062)
\path(6709.996,1107.542)(6825.000,1062.000)(6744.957,1156.303)
\path(6705.000,957.000)(6825.000,987.000)(6705.000,1017.000)
\path(6825,987)(2850,987)
\path(2970.000,1017.000)(2850.000,987.000)(2970.000,957.000)
\path(2929.186,1157.024)(2850.000,1062.000)(2964.587,1108.580)
\path(2850,1062)(6750,3912)
\path(6670.814,3816.976)(6750.000,3912.000)(6635.413,3865.420)
\put(7275,4287){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(7125,687){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}4}}}
\put(2550,4137){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2325,1137){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(3675,4812){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}Feedback}}}
\put(4500,87){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}Feedback}}}
\put(7800,3912){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{\overline{W}}_{3,1}$}}}
\put(7725,912){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{\overline{W}}_{4,1}, \hat{\overline{W}}_{4,2}$}}}
\put(0,3912){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\overline{W}_{3,1}, \overline{W}_{4,1}$}}}
\put(375,612){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\overline{W}_{4,2}$}}}
\end{picture}
}


==> 4userXconverse.eepic <==
\setlength{\unitlength}{0.00050000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9611,5058)(0,-10)
\path(8100,4587)(8101,4585)(8102,4581)
	(8105,4574)(8109,4564)(8114,4550)
	(8120,4534)(8126,4514)(8133,4493)
	(8140,4470)(8146,4446)(8153,4420)
	(8158,4392)(8164,4361)(8168,4328)
	(8172,4292)(8174,4253)(8175,4212)
	(8174,4171)(8172,4133)(8168,4101)
	(8164,4074)(8159,4053)(8154,4036)
	(8149,4024)(8143,4014)(8137,4006)
	(8132,3998)(8126,3988)(8121,3977)
	(8116,3963)(8111,3945)(8107,3922)
	(8103,3896)(8101,3867)(8100,3837)
	(8101,3809)(8103,3786)(8107,3766)
	(8111,3749)(8117,3736)(8122,3725)
	(8129,3716)(8135,3709)(8142,3703)
	(8149,3699)(8155,3695)(8161,3692)
	(8166,3690)(8170,3689)(8173,3688)
	(8174,3687)(8175,3687)
\path(8100,2787)(8101,2789)(8102,2793)
	(8105,2800)(8109,2810)(8114,2824)
	(8120,2840)(8126,2860)(8133,2881)
	(8140,2904)(8146,2928)(8153,2954)
	(8158,2982)(8164,3013)(8168,3046)
	(8172,3082)(8174,3121)(8175,3162)
	(8174,3203)(8172,3241)(8168,3273)
	(8164,3300)(8159,3321)(8154,3338)
	(8149,3350)(8143,3360)(8137,3368)
	(8132,3376)(8126,3386)(8121,3397)
	(8116,3411)(8111,3429)(8107,3452)
	(8103,3478)(8101,3507)(8100,3537)
	(8101,3565)(8103,3588)(8107,3608)
	(8111,3625)(8117,3638)(8122,3649)
	(8129,3658)(8135,3665)(8142,3671)
	(8149,3675)(8155,3679)(8161,3682)
	(8166,3684)(8170,3685)(8173,3686)
	(8174,3687)(8175,3687)
\path(9075,4737)(9075,3687)
\blacken\path(9045.000,3807.000)(9075.000,3687.000)(9105.000,3807.000)(9045.000,3807.000)
\path(8175,3687)(9450,3687)
\path(9330.000,3657.000)(9450.000,3687.000)(9330.000,3717.000)
\put(9525,3612){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{\overline{W}}_{3,1}$}}}
\put(8400,4887){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\overline{W}_{4,1}, \overline{W}_{4,2}$}}}
\put(9150,4362){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}Genie}}}
\put(6900,987){\ellipse{150}{150}}
\put(2775,3987){\ellipse{150}{150}}
\put(2700,1287){\ellipse{150}{150}}
\put(2700,612){\ellipse{150}{150}}
\put(6900,4287){\ellipse{150}{150}}
\put(6900,2937){\ellipse{150}{150}}
\put(6900,4062){\ellipse{150}{150}}
\put(6900,3762){\ellipse{150}{150}}
\put(6900,3462){\ellipse{150}{150}}
\put(6900,3162){\ellipse{150}{150}}
\path(2805.000,3792.000)(2775.000,3912.000)(2745.000,3792.000)
\path(2775,3912)(2775,1437)
\path(2745.000,1557.000)(2775.000,1437.000)(2805.000,1557.000)
\dashline{60.000}(2775,4737)(1350,4737)(1350,987)(2550,987)
\blacken\path(2430.000,957.000)(2550.000,987.000)(2430.000,1017.000)(2430.000,957.000)
\path(2550,1437)(2850,1437)(2850,462)
	(2550,462)(2550,1437)
\dottedline{45}(2700,1137)(2700,687)
\dashline{60.000}(6900,837)(6900,12)(1875,12)
	(1875,3912)(2625,3912)
\blacken\path(2505.000,3882.000)(2625.000,3912.000)(2505.000,3942.000)(2505.000,3882.000)
\dashline{60.000}(2700,12)(2700,387)
\blacken\path(2730.000,267.000)(2700.000,387.000)(2670.000,267.000)(2730.000,267.000)
\path(7050,987)(7650,987)
\path(7530.000,957.000)(7650.000,987.000)(7530.000,1017.000)
\path(1125,3987)(2625,3987)
\blacken\path(2505.000,3957.000)(2625.000,3987.000)(2505.000,4017.000)(2505.000,3957.000)
\dashline{60.000}(6900,4437)(6900,4737)(2775,4737)(2775,4137)
\blacken\path(2745.000,4257.000)(2775.000,4137.000)(2805.000,4257.000)(2745.000,4257.000)
\path(2850,3987)(6825,4287)
\path(6707.598,4248.054)(6825.000,4287.000)(6703.083,4307.884)
\path(2925,3987)(6825,2937)
\path(6701.327,2939.228)(6825.000,2937.000)(6716.925,2997.165)
\dashline{60.000}(6900,3987)(6900,3837)
\path(2850,3987)(6900,3912)
\path(6779.465,3884.227)(6900.000,3912.000)(6780.576,3944.217)
\dashline{60.000}(6900,3387)(6900,3237)
\path(3048.329,3996.487)(2925.000,3987.000)(3038.284,3937.334)
\path(2925,3987)(6900,3312)
\path(6776.671,3302.513)(6900.000,3312.000)(6786.716,3361.666)
\path(6750,4437)(7050,4437)(7050,2787)
	(6750,2787)(6750,4437)
\path(2964.433,3940.041)(2850.000,3987.000)(2928.872,3891.715)
\path(2850,3987)(6825,1062)
\path(6710.567,1108.959)(6825.000,1062.000)(6746.128,1157.285)
\path(2970.000,1017.000)(2850.000,987.000)(2970.000,957.000)
\path(2850,987)(6825,987)
\path(6705.000,957.000)(6825.000,987.000)(6705.000,1017.000)
\path(1050,687)(2550,687)
\blacken\path(2430.000,657.000)(2550.000,687.000)(2430.000,717.000)(2430.000,657.000)
\put(7125,687){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}4}}}
\put(2550,4137){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2325,1137){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(3675,4812){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}Feedback}}}
\put(4500,87){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}Feedback}}}
\put(7725,912){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{\overline{W}}_{4,1}, \hat{\overline{W}}_{4,2}$}}}
\put(0,3912){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\overline{W}_{3,1}, \overline{W}_{4,1}$}}}
\put(7200,2862){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\overline{U}_4(n)$}}}
\put(7200,3237){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\overline{U}_3(n)$}}}
\put(7200,4287){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\overline{U}_1(n)$}}}
\put(7200,3912){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\overline{U}_2(n)$}}}
\put(450,612){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\overline{W}_{4,2}$}}}
\end{picture}
}


==> Kuserach.eepic <==
\setlength{\unitlength}{0.00050000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5025,2931)(0,-10)
\put(1575,2833){\ellipse{150}{150}}
\put(1575,1033){\ellipse{150}{150}}
\put(1575,133){\ellipse{150}{150}}
\put(3675,2833){\ellipse{150}{150}}
\put(3675,1933){\ellipse{150}{150}}
\put(3697,1011){\ellipse{150}{150}}
\put(3675,133){\ellipse{150}{150}}
\put(1575,1933){\ellipse{150}{150}}
\path(600,2833)(1125,2833)
\blacken\path(1005.000,2803.000)(1125.000,2833.000)(1005.000,2863.000)(1005.000,2803.000)
\path(600,1933)(1125,1933)
\blacken\path(1005.000,1903.000)(1125.000,1933.000)(1005.000,1963.000)(1005.000,1903.000)
\path(600,1033)(1125,1033)
\blacken\path(1005.000,1003.000)(1125.000,1033.000)(1005.000,1063.000)(1005.000,1003.000)
\path(600,133)(1125,133)
\blacken\path(1005.000,103.000)(1125.000,133.000)(1005.000,163.000)(1005.000,103.000)
\path(4200,2833)(4950,2833)
\path(4830.000,2803.000)(4950.000,2833.000)(4830.000,2863.000)
\path(4200,1033)(4950,1033)
\path(4830.000,1003.000)(4950.000,1033.000)(4830.000,1063.000)
\path(4200,133)(4950,133)
\path(4830.000,103.000)(4950.000,133.000)(4830.000,163.000)
\path(1650,2833)(3600,2008)
\path(3477.795,2027.128)(3600.000,2008.000)(3501.173,2082.386)
\path(1650,1933)(3600,1033)
\path(3478.473,1056.048)(3600.000,1033.000)(3503.617,1110.526)
\path(1650,1033)(3600,1933)
\path(3503.617,1855.474)(3600.000,1933.000)(3478.473,1909.952)
\path(1650,2833)(3600,1108)
\path(3490.243,1165.039)(3600.000,1108.000)(3529.998,1209.979)
\path(1650,133)(3600,958)
\path(3501.173,883.614)(3600.000,958.000)(3477.795,938.872)
\path(1650,133)(3600,1858)
\path(3529.998,1756.021)(3600.000,1858.000)(3490.243,1800.961)
\path(1650,1933)(3600,2833)
\path(3503.617,2755.474)(3600.000,2833.000)(3478.473,2809.952)
\path(1650,1033)(3600,2758)
\path(3529.998,2656.021)(3600.000,2758.000)(3490.243,2700.961)
\path(1650,1033)(3600,133)
\path(3478.473,156.048)(3600.000,133.000)(3503.617,210.526)
\path(1650,1933)(3600,208)
\path(3490.243,265.039)(3600.000,208.000)(3529.998,309.979)
\path(1650,2833)(3675,208)
\path(3577.950,284.690)(3675.000,208.000)(3625.457,321.338)
\path(1650,133)(3675,2758)
\path(3625.457,2644.662)(3675.000,2758.000)(3577.950,2681.310)
\path(4200,1933)(4950,1933)
\path(4830.000,1903.000)(4950.000,1933.000)(4830.000,1963.000)
\put(1200,2758){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{X}_1$}}}
\put(1200,1858){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{X}_2$}}}
\put(1200,958){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{X}_3$}}}
\put(3825,2758){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{Y}_1$}}}
\put(3825,1858){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{Y}_2$}}}
\put(3825,958){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{Y}_3$}}}
\put(3825,58){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{Y}_4$}}}
\put(5025,58){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{\widetilde{W}}_{4,3}$}}}
\put(5025,958){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{\widetilde{W}}_{3,2}$}}}
\put(5025,1858){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{\widetilde{W}}_{2,1}$}}}
\put(0,1933){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{W}_{3,2}$}}}
\put(0,58){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{W}_{1,4}$}}}
\put(0,958){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{W}_{4,3}$}}}
\put(75,2758){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{W}_{2,1}$}}}
\put(5025,2758){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{\widetilde{W}}_{1,4}$}}}
\put(1200,58){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{X}_4$}}}
\end{picture}
}


==> Kuserfd.eepic <==
\setlength{\unitlength}{0.00052500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7247,3111)(0,-10)
\put(114,1783){\ellipse{212}{212}}
\put(3127,1783){\ellipse{212}{212}}
\put(4764,583){\ellipse{212}{212}}
\put(7133,583){\ellipse{212}{212}}
\put(4733,2983){\ellipse{212}{212}}
\put(7133,2983){\ellipse{212}{212}}
\path(5589.066,2169.360)(5483.000,2233.000)(5546.640,2126.934)
\path(5483,2233)(6383,1333)
\path(6276.934,1396.640)(6383.000,1333.000)(6319.360,1439.066)
\path(233,1783)(3008,1783)
\path(1328.000,1813.000)(1208.000,1783.000)(1328.000,1753.000)
\path(1208,1783)(1958,1783)
\path(1838.000,1753.000)(1958.000,1783.000)(1838.000,1813.000)
\path(1583,2608)(2633,2158)
\path(2510.885,2177.696)(2633.000,2158.000)(2534.520,2232.845)
\path(5333,2383)(6533,1183)
\path(5396.640,1289.066)(5333.000,1183.000)(5439.066,1246.640)
\path(5333,1183)(6533,2383)
\path(6469.360,2276.934)(6533.000,2383.000)(6426.934,2319.360)
\path(5453.000,3013.000)(5333.000,2983.000)(5453.000,2953.000)
\path(5333,2983)(6533,2983)
\path(6413.000,2953.000)(6533.000,2983.000)(6413.000,3013.000)
\path(4763.000,2263.000)(4733.000,2383.000)(4703.000,2263.000)
\path(4733,2383)(4733,883)
\path(4703.000,1003.000)(4733.000,883.000)(4763.000,1003.000)
\path(5453.000,613.000)(5333.000,583.000)(5453.000,553.000)
\path(5333,583)(6683,583)
\path(6563.000,553.000)(6683.000,583.000)(6563.000,613.000)
\path(7163.000,2413.000)(7133.000,2533.000)(7103.000,2413.000)
\path(7133,2533)(7133,1108)
\path(7103.000,1228.000)(7133.000,1108.000)(7163.000,1228.000)
\path(7133,2908)(7133,658)
\path(4733,2908)(4733,658)
\path(4883,583)(6983,583)
\path(7058,2908)(4808,658)
\path(4808,2908)(7058,658)
\path(4883,2983)(7058,2983)
\path(1511,1118)(461,1493)
\path(584.099,1480.892)(461.000,1493.000)(563.919,1424.387)
\path(1583,2608)(533,2233)
\path(635.919,2301.613)(533.000,2233.000)(656.099,2245.108)
\path(1496,1141)(2546,1516)
\path(2443.081,1447.387)(2546.000,1516.000)(2422.901,1503.892)
\put(983,808){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}Received symbol}}}
\put(833,2758){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}Transmitted symbol}}}
\put(8,1408){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$Y_1$}}}
\put(8,2008){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$X_1$}}}
\put(2708,1933){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$X_2$}}}
\put(2708,1483){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$Y_2$}}}
\put(5633,58){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}(b)}}}
\put(1433,58){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}(a)}}}
\end{picture}
}


==> Kuserfd_eq.eepic <==
\setlength{\unitlength}{0.00050000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10737,5979)(0,-10)
\put(4875,4479){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{W}_{4,1}$}}}
\put(4875,4929){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{W}_{2,1}$}}}
\put(4875,4704){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{W}_{3,1}$}}}
\put(4875,3504){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{W}_{4,2}$}}}
\put(4875,3729){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{W}_{3,2}$}}}
\put(4875,3954){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{W}_{1,2}$}}}
\put(4875,2679){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{W}_{4,3}$}}}
\put(4875,2904){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{W}_{2,3}$}}}
\put(4875,3129){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{W}_{1,3}$}}}
\put(10155,4554){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{\widetilde{W}}_{1,4}$}}}
\put(10125,4854){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{\widetilde{W}}_{1,3}$}}}
\put(10125,5154){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{\widetilde{W}}_{1,2}$}}}
\put(4875,1779){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{W}_{3,4}$}}}
\put(4875,2229){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{W}_{1,4}$}}}
\put(4875,2004){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{W}_{2,4}$}}}
\path(10050,3429)(10725,3429)(10725,2454)
	(10050,2454)(10050,3429)
\path(10050,2379)(10725,2379)(10725,1404)
	(10050,1404)(10050,2379)
\put(10155,2454){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{\widetilde{W}}_{3,4}$}}}
\put(10125,2754){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{\widetilde{W}}_{3,2}$}}}
\put(10125,3054){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{\widetilde{W}}_{3,1}$}}}
\put(10155,1404){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{\widetilde{W}}_{4,3}$}}}
\put(10125,1704){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{\widetilde{W}}_{4,2}$}}}
\put(10125,2004){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{\widetilde{W}}_{4,1}$}}}
\put(2625,4554){\ellipse{150}{150}}
\put(225,2154){\ellipse{150}{150}}
\put(2625,2154){\ellipse{150}{150}}
\put(225,4554){\ellipse{150}{150}}
\put(6675,4779){\ellipse{150}{150}}
\put(6675,2979){\ellipse{150}{150}}
\put(6675,2079){\ellipse{150}{150}}
\put(8775,4779){\ellipse{150}{150}}
\put(8775,3879){\ellipse{150}{150}}
\put(8797,2957){\ellipse{150}{150}}
\put(8775,2079){\ellipse{150}{150}}
\put(6675,3879){\ellipse{150}{150}}
\dashline{45.000}(4725,3879)(4575,3879)(4575,5754)
	(9825,5754)(9825,3879)
\blacken\path(9795.000,3999.000)(9825.000,3879.000)(9855.000,3999.000)(9795.000,3999.000)
\path(4800,5229)(5400,5229)(5400,4479)
	(4800,4479)(4800,5229)
\path(4800,4254)(5400,4254)(5400,3504)
	(4800,3504)(4800,4254)
\path(4800,3429)(5400,3429)(5400,2679)
	(4800,2679)(4800,3429)
\path(4800,2529)(5400,2529)(5400,1779)
	(4800,1779)(4800,2529)
\path(6600,5754)(6825,5904)
\path(6741.795,5812.474)(6825.000,5904.000)(6708.513,5862.397)
\path(6825,1629)(6975,1854)
\path(6933.397,1737.513)(6975.000,1854.000)(6883.474,1770.795)
\path(7950,1779)(7875,1854)
\path(7950,1779)(7800,1929)
\path(7906.066,1865.360)(7800.000,1929.000)(7863.640,1822.934)
\path(6750,5229)(6975,5379)
\path(6891.795,5287.474)(6975.000,5379.000)(6858.513,5337.397)
\path(8016,1290)(7791,915)
\path(7827.015,1033.334)(7791.000,915.000)(7878.464,1002.464)
\path(8025,5079)(7800,5304)
\path(7906.066,5240.360)(7800.000,5304.000)(7863.640,5197.934)
\path(9300,4779)(10050,4779)
\path(9930.000,4749.000)(10050.000,4779.000)(9930.000,4809.000)
\path(9300,2979)(10050,2979)
\path(9930.000,2949.000)(10050.000,2979.000)(9930.000,3009.000)
\path(9300,2079)(10050,2079)
\path(9930.000,2049.000)(10050.000,2079.000)(9930.000,2109.000)
\dashline{60.000}(5175,5229)(5175,5604)(9675,5604)(9675,4779)
\blacken\path(9645.000,4899.000)(9675.000,4779.000)(9705.000,4899.000)(9645.000,4899.000)
\dashline{60.000}(4800,3054)(4575,3054)(4575,1104)
	(9825,1104)(9825,2979)
\blacken\path(9855.000,2859.000)(9825.000,2979.000)(9795.000,2859.000)(9855.000,2859.000)
\path(8025,5604)(7425,5829)
\path(7547.893,5814.955)(7425.000,5829.000)(7526.826,5758.775)
\dashline{60.000}(5175,1779)(5175,1254)(9675,1254)(9675,2079)
\blacken\path(9705.000,1959.000)(9675.000,2079.000)(9645.000,1959.000)(9705.000,1959.000)
\path(6891,1092)(7191,867)
\path(7077.000,915.000)(7191.000,867.000)(7113.000,963.000)
\path(420.000,4584.000)(300.000,4554.000)(420.000,4524.000)
\path(300,4554)(2550,4554)
\path(2430.000,4524.000)(2550.000,4554.000)(2430.000,4584.000)
\path(300,2154)(2550,2154)
\path(2430.000,2124.000)(2550.000,2154.000)(2430.000,2184.000)
\path(195.000,2349.000)(225.000,2229.000)(255.000,2349.000)
\path(225,2229)(225,4479)
\path(255.000,4359.000)(225.000,4479.000)(195.000,4359.000)
\path(2595.000,2349.000)(2625.000,2229.000)(2655.000,2349.000)
\path(2625,2229)(2625,4479)
\path(2655.000,4359.000)(2625.000,4479.000)(2595.000,4359.000)
\path(406.066,4415.360)(300.000,4479.000)(363.640,4372.934)
\path(300,4479)(2550,2229)
\path(2443.934,2292.640)(2550.000,2229.000)(2486.360,2335.066)
\path(362.640,2334.066)(299.000,2228.000)(405.066,2291.640)
\path(299,2228)(2549,4478)
\path(2485.360,4371.934)(2549.000,4478.000)(2442.934,4414.360)
\path(6750,4779)(8700,3954)
\path(8577.795,3973.128)(8700.000,3954.000)(8601.173,4028.386)
\path(6750,3879)(8700,2979)
\path(8578.473,3002.048)(8700.000,2979.000)(8603.617,3056.526)
\path(6750,2979)(8700,3879)
\path(8603.617,3801.474)(8700.000,3879.000)(8578.473,3855.952)
\path(6750,4779)(8700,3054)
\path(8590.243,3111.039)(8700.000,3054.000)(8629.998,3155.979)
\path(6750,2079)(8700,2904)
\path(8601.173,2829.614)(8700.000,2904.000)(8577.795,2884.872)
\path(6750,2079)(8700,3804)
\path(8629.998,3702.021)(8700.000,3804.000)(8590.243,3746.961)
\path(6750,3879)(8700,4779)
\path(8603.617,4701.474)(8700.000,4779.000)(8578.473,4755.952)
\path(6750,2979)(8700,4704)
\path(8629.998,4602.021)(8700.000,4704.000)(8590.243,4646.961)
\path(6750,2979)(8700,2079)
\path(8578.473,2102.048)(8700.000,2079.000)(8603.617,2156.526)
\path(6750,3879)(8700,2154)
\path(8590.243,2211.039)(8700.000,2154.000)(8629.998,2255.979)
\path(6750,4779)(8775,2154)
\path(8677.950,2230.690)(8775.000,2154.000)(8725.457,2267.338)
\path(6750,2079)(8775,4704)
\path(8725.457,4590.662)(8775.000,4704.000)(8677.950,4627.310)
\path(9300,3879)(10050,3879)
\path(9930.000,3849.000)(10050.000,3879.000)(9930.000,3909.000)
\path(5400,4779)(6300,4779)
\blacken\path(6180.000,4749.000)(6300.000,4779.000)(6180.000,4809.000)(6180.000,4749.000)
\path(5400,3879)(6300,3879)
\blacken\path(6180.000,3849.000)(6300.000,3879.000)(6180.000,3909.000)(6180.000,3849.000)
\path(5325,2979)(6225,2979)
\blacken\path(6105.000,2949.000)(6225.000,2979.000)(6105.000,3009.000)(6105.000,2949.000)
\path(5400,2079)(6300,2079)
\blacken\path(6180.000,2049.000)(6300.000,2079.000)(6180.000,2109.000)(6180.000,2049.000)
\blacken\path(6030.000,2859.000)(6000.000,2979.000)(5970.000,2859.000)(6030.000,2859.000)
\dashline{60.000}(6000,2979)(6000,1629)(9450,1629)(9450,2979)
\blacken\path(6105.000,1959.000)(6075.000,2079.000)(6045.000,1959.000)(6105.000,1959.000)
\dashline{60.000}(6075,2079)(6075,1779)(9375,1779)(9375,2079)
\dashline{60.000}(9450,3879)(9450,5229)(6000,5229)(6000,3879)
\blacken\path(5970.000,3999.000)(6000.000,3879.000)(6030.000,3999.000)(5970.000,3999.000)
\dashline{60.000}(9375,4779)(9375,5079)(6075,5079)(6075,4779)
\blacken\path(6045.000,4899.000)(6075.000,4779.000)(6105.000,4899.000)(6045.000,4899.000)
\path(10050,5529)(10725,5529)(10725,4554)
	(10050,4554)(10050,5529)
\path(10050,4479)(10725,4479)(10725,3504)
	(10050,3504)(10050,4479)
\put(1200,54){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\bfdefault}{\updefault}(a)}}}
\put(6975,54){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\bfdefault}{\updefault}(b)}}}
\put(6975,5304){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}Feedback}}}
\put(7050,1854){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}Feedback}}}
\put(7275,729){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}Genie}}}
\put(6900,5829){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}Genie}}}
\put(0,4629){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2850,4704){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(2775,2079){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(225,1854){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}4}}}
\put(6300,4704){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{X}_1$}}}
\put(6300,3804){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{X}_2$}}}
\put(6300,2904){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{X}_3$}}}
\put(8925,3804){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{Y}_2$}}}
\put(8925,2904){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{Y}_3$}}}
\put(8925,2004){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{Y}_4$}}}
\put(8925,4704){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{Y}_1$}}}
\put(10155,3504){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{\widetilde{W}}_{2,4}$}}}
\put(10125,3804){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{\widetilde{W}}_{2,3}$}}}
\put(10125,4104){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{\widetilde{W}}_{2,1}$}}}
\put(6300,2004){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\widetilde{X}_4$}}}
\end{picture}
}


==> Kuserfd_trans.eepic <==
\setlength{\unitlength}{0.00050000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6012,4533)(0,-10)
\put(75,3237){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\overline{W}_{3,1}$}}}
\put(75,3012){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\overline{W}_{4,1}$}}}
\path(75,3537)(600,3537)(600,3012)
	(75,3012)(75,3537)
\put(1425,3162){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\overline{X}_1$}}}
\put(5475,237){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{\overline{W}}_{4,2}$}}}
\put(5475,537){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{\overline{W}}_{4,1}$}}}
\put(1853,2315){\ellipse{150}{150}}
\put(3975,3237){\ellipse{150}{150}}
\put(1897,3215){\ellipse{150}{150}}
\put(1875,1437){\ellipse{150}{150}}
\put(1875,537){\ellipse{150}{150}}
\put(3975,537){\ellipse{150}{150}}
\put(3975,1437){\ellipse{150}{150}}
\put(3975,2337){\ellipse{150}{150}}
\path(1950,3237)(3900,2412)
\path(3777.795,2431.128)(3900.000,2412.000)(3801.173,2486.386)
\path(1950,2337)(3900,3237)
\path(3803.617,3159.474)(3900.000,3237.000)(3778.473,3213.952)
\path(1950,1437)(3900,3162)
\path(3829.998,3060.021)(3900.000,3162.000)(3790.243,3104.961)
\path(1950,612)(3975,3162)
\path(3923.867,3049.370)(3975.000,3162.000)(3876.881,3086.683)
\path(1950,3162)(3900,612)
\path(3803.275,689.099)(3900.000,612.000)(3850.937,725.546)
\path(1950,2262)(3900,537)
\path(3790.243,594.039)(3900.000,537.000)(3829.998,638.979)
\path(1950,1362)(3900,462)
\path(3778.473,485.048)(3900.000,462.000)(3803.617,539.526)
\path(1950,462)(3900,1362)
\path(3803.617,1284.474)(3900.000,1362.000)(3778.473,1338.952)
\path(1950,2262)(3900,1437)
\path(3777.795,1456.128)(3900.000,1437.000)(3801.173,1511.386)
\path(1950,1362)(3900,2337)
\path(3806.085,2256.502)(3900.000,2337.000)(3779.252,2310.167)
\path(1950,537)(3900,2262)
\path(3829.998,2160.021)(3900.000,2262.000)(3790.243,2204.961)
\path(1725,2487)(2025,2487)(2025,312)
	(1725,312)(1725,2487)
\path(1950,3162)(3900,1512)
\path(3789.015,1566.611)(3900.000,1512.000)(3827.772,1612.415)
\path(3825,3462)(4125,3462)(4125,1287)
	(3825,1287)(3825,3462)
\dashline{60.000}(4650,4287)(4650,2112)
\blacken\path(4620.000,2232.000)(4650.000,2112.000)(4680.000,2232.000)(4620.000,2232.000)
\path(525,1437)(1275,1437)
\blacken\path(1155.000,1407.000)(1275.000,1437.000)(1155.000,1467.000)(1155.000,1407.000)
\path(600,3237)(1350,3237)
\blacken\path(1230.000,3207.000)(1350.000,3237.000)(1230.000,3267.000)(1230.000,3207.000)
\path(4500,2112)(5550,2112)
\path(5430.000,2082.000)(5550.000,2112.000)(5430.000,2142.000)
\path(4425,537)(5475,537)
\path(5355.000,507.000)(5475.000,537.000)(5355.000,567.000)
\path(5475,837)(6000,837)(6000,237)
	(5475,237)(5475,837)
\dashline{60.000}(1050,3237)(1050,1437)
\blacken\path(1020.000,1557.000)(1050.000,1437.000)(1080.000,1557.000)(1020.000,1557.000)
\dashline{60.000}(4725,462)(4725,12)(900,12)(900,1437)
\blacken\path(930.000,1317.000)(900.000,1437.000)(870.000,1317.000)(930.000,1317.000)
\dashline{60.000}(5025,2112)(5025,3687)(1050,3687)(1050,3237)
\blacken\path(1020.000,3357.000)(1050.000,3237.000)(1080.000,3357.000)(1020.000,3357.000)
\dashline{60.000}(900,1437)(900,3237)
\blacken\path(930.000,3117.000)(900.000,3237.000)(870.000,3117.000)(930.000,3117.000)
\put(2400,87){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}Feedback}}}
\put(2550,3762){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}Feedback}}}
\put(4575,4362){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\overline{W}_{4,2}$}}}
\put(4725,3987){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}Genie}}}
\put(1350,1362){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\overline{X}_2$}}}
\put(0,1362){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\overline{W}_{4,2}$}}}
\put(4200,2037){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\overline{Y}_3$}}}
\put(4125,462){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\overline{Y}_4$}}}
\put(5625,1962){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{\overline{W}}_{3,1}$}}}
\end{picture}
}


==> SRDnet1.eepic <==
\setlength{\unitlength}{0.00050833in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8846,6405)(0,-10)
\path(6825,5250)(6225,4650)
\path(6288.640,4756.066)(6225.000,4650.000)(6331.066,4713.640)
\path(6900,1725)(6255,1972)
\path(6377.793,1957.102)(6255.000,1972.000)(6356.335,1901.070)
\path(975,300)(1350,1725)
\path(1348.473,1601.316)(1350.000,1725.000)(1290.449,1616.586)
\path(3680.527,1618.026)(3626.000,1507.000)(3726.360,1579.304)
\path(3626,1507)(6120,4459)
\path(6065.473,4347.974)(6120.000,4459.000)(6019.640,4386.696)
\path(5993.075,1871.342)(6105.000,1924.000)(5981.463,1930.208)
\path(6105,1924)(3611,1432)
\path(3722.925,1484.658)(3611.000,1432.000)(3734.537,1425.792)
\path(3723.693,5280.351)(3600.000,5280.000)(3709.306,5222.101)
\path(3600,5280)(6090,4665)
\path(5966.307,4664.649)(6090.000,4665.000)(5980.694,4722.899)
\path(1413.803,4420.951)(1384.000,4541.000)(1353.803,4421.049)
\path(1384,4541)(1380,2107)
\path(1350.197,2227.049)(1380.000,2107.000)(1410.197,2226.951)
\path(1546.538,4435.809)(1455.000,4519.000)(1496.621,4402.519)
\path(1455,4519)(3431,1556)
\path(3339.462,1639.191)(3431.000,1556.000)(3389.379,1672.481)
\path(1642.426,4504.791)(1523.000,4537.000)(1613.219,4452.380)
\path(1523,4537)(6045,2017)
\path(5925.574,2049.209)(6045.000,2017.000)(5954.781,2101.620)
\path(1691.076,4577.655)(1568.000,4590.000)(1670.787,4521.190)
\path(1568,4590)(4699,3465)
\path(4575.924,3477.345)(4699.000,3465.000)(4596.213,3533.810)
\path(611,5149)(1361,4699)
\path(1242.666,4735.015)(1361.000,4699.000)(1273.536,4786.464)
\dashline{60.000}(6135,4680)(6113,6094)(1463,6094)(1463,4744)
\path(1433.000,4864.000)(1463.000,4744.000)(1493.000,4864.000)
\path(1695.391,2053.391)(1575.000,2025.000)(1694.588,1993.396)
\path(1575,2025)(6056,1965)
\path(5935.609,1936.609)(6056.000,1965.000)(5936.412,1996.604)
\dashline{60.000}(6150,1920)(6150,825)(1500,825)(1481,1909)
\path(1513.098,1789.544)(1481.000,1909.000)(1453.108,1788.493)
\path(3551.858,1264.218)(3521.000,1384.000)(3491.859,1263.788)
\dashline{60.000}(3521,1384)(3525,825)
\dashline{60.000}(3525,6150)(3525,5325)
\path(3495.000,5445.000)(3525.000,5325.000)(3555.000,5445.000)
\put(375,75){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$S$ distributed sources}}}}}
\put(4050,150){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$R$ relays}}}}}
\put(6000,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$D$ distributed destinations}}}}}
\put(4050,6225){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}Perfect Feedback}}}}}
\put(300,5250){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}Node $1$}}}}}
\put(6675,5325){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}Node $S+R+1$}}}}}
\put(6750,1500){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}Node $S+R+D$}}}}}
\put(0,1275){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}Node $S$}}}}}
\path(675,1575)(1350,1950)
\path(1259.670,1865.498)(1350.000,1950.000)(1230.532,1917.948)
\put(6150,4575){\ellipse{212}{212}}
\put(6150,2025){\ellipse{212}{212}}
\put(1455,4633){\ellipse{212}{212}}
\put(4800,3450){\ellipse{212}{212}}
\put(3525,5206){\ellipse{212}{212}}
\put(1519,3417){\ellipse{900}{3600}}
\put(3825,3450){\ellipse{2400}{4500}}
\put(6075,3300){\ellipse{750}{3900}}
\put(1456,2025){\ellipse{220}{220}}
\put(3525,1500){\ellipse{212}{212}}
\path(6204.869,4341.723)(6176.000,4462.000)(6144.871,4342.288)
\path(6176,4462)(6154,2126)
\path(6125.131,2246.277)(6154.000,2126.000)(6185.129,2245.712)
\path(4058.799,1109.018)(3975.000,1200.000)(4006.125,1080.287)
\path(3975,1200)(4425,375)
\path(6366.408,1695.645)(6300.000,1800.000)(6309.487,1676.671)
\path(6300,1800)(6825,225)
\path(1624.744,2180.057)(1534.000,2096.000)(1653.624,2127.465)
\path(1534,2096)(6041,4571)
\path(5950.256,4486.943)(6041.000,4571.000)(5921.376,4539.535)
\path(4958.478,3599.234)(4886.000,3499.000)(4997.120,3553.335)
\path(4886,3499)(6075,4500)
\path(6002.522,4399.766)(6075.000,4500.000)(5963.880,4445.665)
\path(4977.467,3305.714)(4875.000,3375.000)(4932.807,3265.646)
\path(4875,3375)(6053,2062)
\path(5950.533,2131.286)(6053.000,2062.000)(5995.193,2171.354)
\path(4686.840,3257.340)(4725.000,3375.000)(4635.960,3289.140)
\path(4725,3375)(3600,1575)
\path(3638.160,1692.660)(3600.000,1575.000)(3689.040,1660.860)
\path(3522.163,4984.297)(3491.000,5104.000)(3462.166,4983.714)
\path(3491,5104)(3525,1601)
\path(3493.837,1720.703)(3525.000,1601.000)(3553.834,1721.286)
\path(1679.692,1956.503)(1556.000,1957.000)(1664.906,1898.353)
\path(1556,1957)(3428,1481)
\path(3304.308,1481.497)(3428.000,1481.000)(3319.094,1539.647)
\path(1695.198,4679.195)(1575.000,4650.000)(1694.796,4619.196)
\path(1575,4650)(6049,4620)
\path(5928.802,4590.805)(6049.000,4620.000)(5929.204,4650.804)
\path(1608.423,4784.535)(1500.000,4725.000)(1623.684,4726.508)
\path(1500,4725)(3424,5231)
\path(3315.577,5171.465)(3424.000,5231.000)(3300.316,5229.492)
\path(3383.730,5043.046)(3424.000,5160.000)(3333.431,5075.755)
\path(3424,5160)(1451,2126)
\path(1491.270,2242.954)(1451.000,2126.000)(1541.569,2210.245)
\path(3650.641,5021.560)(3555.000,5100.000)(3602.477,4985.781)
\path(3555,5100)(4725,3525)
\path(4629.359,3603.440)(4725.000,3525.000)(4677.523,3639.219)
\path(3722.191,5075.101)(3623.000,5149.000)(3675.746,5037.117)
\path(3623,5149)(6101,2119)
\path(6001.809,2192.899)(6101.000,2119.000)(6048.254,2230.883)
\end{picture}
}


==> cognitive.eepic <==
\setlength{\unitlength}{0.00045833in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11863,3829)(0,-10)
\put(8025,2833){\ellipse{212}{212}}
\put(8100,1033){\ellipse{212}{212}}
\put(10500,2833){\ellipse{212}{212}}
\put(10500,1064){\ellipse{212}{212}}
\put(1425,2833){\ellipse{212}{212}}
\put(1500,1033){\ellipse{212}{212}}
\put(3900,2833){\ellipse{212}{212}}
\put(3900,1064){\ellipse{212}{212}}
\path(8100,2833)(10425,2833)
\path(10305.000,2803.000)(10425.000,2833.000)(10305.000,2863.000)
\path(8100,2758)(10425,1108)
\path(10309.777,1152.984)(10425.000,1108.000)(10344.502,1201.915)
\path(8175,1108)(10425,2758)
\path(10345.972,2662.844)(10425.000,2758.000)(10310.490,2711.229)
\path(8250,1033)(10350,1033)
\path(10230.000,1003.000)(10350.000,1033.000)(10230.000,1063.000)
\path(7050,2833)(7500,2833)
\path(7380.000,2803.000)(7500.000,2833.000)(7380.000,2863.000)
\path(7125,1033)(7575,1033)
\path(7455.000,1003.000)(7575.000,1033.000)(7455.000,1063.000)
\path(11025,1033)(11475,1033)
\path(11355.000,1003.000)(11475.000,1033.000)(11355.000,1063.000)
\path(11025,2833)(11475,2833)
\path(11355.000,2803.000)(11475.000,2833.000)(11355.000,2863.000)
\path(1500,2833)(3825,2833)
\path(3705.000,2803.000)(3825.000,2833.000)(3705.000,2863.000)
\path(1500,2758)(3825,1108)
\path(3709.777,1152.984)(3825.000,1108.000)(3744.502,1201.915)
\path(1575,1108)(3825,2758)
\path(3745.972,2662.844)(3825.000,2758.000)(3710.490,2711.229)
\path(1650,1033)(3750,1033)
\path(3630.000,1003.000)(3750.000,1033.000)(3630.000,1063.000)
\path(450,2833)(900,2833)
\path(780.000,2803.000)(900.000,2833.000)(780.000,2863.000)
\dashline{60.000}(675,3583)(675,2833)
\path(645.000,2953.000)(675.000,2833.000)(705.000,2953.000)
\path(525,1033)(975,1033)
\path(855.000,1003.000)(975.000,1033.000)(855.000,1063.000)
\path(780.000,913.000)(750.000,1033.000)(720.000,913.000)
\dashline{60.000}(750,1033)(750,283)
\path(4425,1033)(4875,1033)
\path(4755.000,1003.000)(4875.000,1033.000)(4755.000,1063.000)
\path(4425,2833)(4875,2833)
\path(4755.000,2803.000)(4875.000,2833.000)(4755.000,2863.000)
\dashline{60.000}(11250,3583)(11250,2833)
\path(11220.000,2953.000)(11250.000,2833.000)(11280.000,2953.000)
\path(7380.000,913.000)(7350.000,1033.000)(7320.000,913.000)
\dashline{60.000}(7350,1033)(7350,283)
\put(10650,958){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$Y_2$}}}
\put(6600,2758){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$W_{1}$}}}
\put(6675,958){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$W_{2}$}}}
\put(7575,2758){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$X_1$}}}
\put(7650,958){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$X_2$}}}
\put(11550,958){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{W}_{2}$}}}
\put(10650,2758){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$Y_1$}}}
\put(11550,2758){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{W}_{1}$}}}
\put(4050,958){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$Y_2$}}}
\put(450,3658){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$W_{2}$}}}
\put(750,3208){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Genie}}}
\put(0,2758){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$W_{1}$}}}
\put(75,958){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$W_{2}$}}}
\put(825,508){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Genie}}}
\put(675,58){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$W_{1}$}}}
\put(975,2758){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$X_1$}}}
\put(1050,958){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$X_2$}}}
\put(4950,958){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{W}_{2}$}}}
\put(4050,2758){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$Y_1$}}}
\put(4950,2758){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{W}_{1}$}}}
\put(11025,3658){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$W_{2}$}}}
\put(11325,3208){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Genie}}}
\put(7425,508){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Genie}}}
\put(7275,58){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$W_{1}$}}}
\end{picture}
}


==> dofintx.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(16934,6385)(0,-10)
\put(5850,4033){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\widehat{W}_{2}$}}}}}
\put(5850,1933){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\widehat{W}_{K}$}}}}}
\put(5925,5533){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\widehat{W}_{1}$}}}}}
\put(1275,4033){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$X_{2}$}}}}}
\put(1275,5533){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$X_{1}$}}}}}
\put(0,4033){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$W_{2}$}}}}}
\put(0,5533){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$W_{1}$}}}}}
\put(15150,3733){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\widehat{W}_{2,S}$}}}}}
\put(10500,5683){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$X_1$}}}}}
\put(10500,4183){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$X_2$}}}}}
\put(10425,2383){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$X_S$}}}}}
\put(14100,1633){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$Y_D$}}}}}
\put(15300,4108){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$~\vdots$}}}}}
\put(14100,4183){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$Y_2$}}}}}
\put(14100,5683){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$Y_1$}}}}}
\put(4950,1933){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$Y_{K}$}}}}}
\put(4950,5533){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$Y_{1}$}}}}}
\path(8625,4783)(9750,4783)(9750,3583)
	(8625,3583)(8625,4783)
\path(8625,6358)(9750,6358)(9750,5158)
	(8625,5158)(8625,6358)
\path(8550,2983)(9675,2983)(9675,1783)
	(8550,1783)(8550,2983)
\path(14925,2383)(16050,2383)(16050,1108)
	(14925,1108)(14925,2383)
\path(11100,2533)(13875,5683)
\path(13818.187,5573.126)(13875.000,5683.000)(13773.166,5612.788)
\put(4950,4033){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$Y_{2}$}}}}}
\put(9075,4108){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$~\vdots$}}}}}
\put(9075,5683){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$~\vdots$}}}}}
\put(15300,1633){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$~\vdots$}}}}}
\put(15300,5608){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$~\vdots$}}}}}
\put(8925,2308){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$~\vdots$}}}}}
\put(15075,2008){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\widehat{W}_{D,1}$}}}}}
\put(15075,1258){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\widehat{W}_{D,S}$}}}}}
\put(15075,4483){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\widehat{W}_{2,1}$}}}}}
\put(15075,5983){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\widehat{W}_{1,1}$}}}}}
\put(15075,5233){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\widehat{W}_{1,S}$}}}}}
\put(8700,2683){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$W_{1,S}$}}}}}
\put(8700,1933){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$W_{D,S}$}}}}}
\put(8850,4483){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$W_{1,2}$}}}}}
\put(8850,3733){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$W_{N,2}$}}}}}
\put(8850,6058){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$W_{1,1}$}}}}}
\put(8850,5308){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$W_{D,1}$}}}}}
\put(0,1933){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$W_{K}$}}}}}
\put(1425,58){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$C(\mbox{SNR}) = \frac{K}{2} \log(\mbox{SNR}) + o(\log(\mbox{SNR}))$ }}}}}
\put(10350,58){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$C(\mbox{SNR}) = \frac{SD}{S+D-1} \log(\mbox{SNR}) + o(\log(\mbox{SNR}))$ }}}}}
\put(1800,658){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}The $K$ user interference channel}}}}}
\put(1200,1933){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$X_{K}$}}}}}
\put(11175,658){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}The $S \times D$ $X$ channel}}}}}
\path(11100,2533)(13800,4183)
\path(13713.250,4094.828)(13800.000,4183.000)(13681.963,4146.024)
\path(1950,4108)(4650,5533)
\path(4557.877,5450.457)(4650.000,5533.000)(4529.871,5503.521)
\path(1950,2008)(4725,5533)
\path(4674.345,5420.155)(4725.000,5533.000)(4627.201,5457.268)
\path(1950,2008)(4650,4033)
\path(4572.000,3937.000)(4650.000,4033.000)(4536.000,3985.000)
\path(1950,5608)(4650,4183)
\path(4529.871,4212.479)(4650.000,4183.000)(4557.877,4265.543)
\path(1950,2008)(4650,2008)
\path(4530.000,1978.000)(4650.000,2008.000)(4530.000,2038.000)
\path(1950,4108)(4650,4108)
\path(4530.000,4078.000)(4650.000,4108.000)(4530.000,4138.000)
\put(10950,2489){\ellipse{212}{212}}
\put(13919,1708){\ellipse{212}{212}}
\put(10966,4279){\ellipse{212}{212}}
\put(10973,5798){\ellipse{212}{212}}
\put(13875,4289){\ellipse{212}{212}}
\put(13875,5789){\ellipse{212}{212}}
\put(1800,2008){\ellipse{212}{212}}
\put(1816,4129){\ellipse{212}{212}}
\put(1823,5648){\ellipse{212}{212}}
\put(4725,2008){\ellipse{212}{212}}
\put(4725,4139){\ellipse{212}{212}}
\put(4725,5639){\ellipse{212}{212}}
\path(14850,4783)(15975,4783)(15975,3583)
	(14850,3583)(14850,4783)
\path(14475,4223)(14850,4223)
\blacken\path(14726.000,4192.000)(14850.000,4223.000)(14726.000,4254.000)(14726.000,4192.000)
\path(14850,6283)(15975,6283)(15975,5083)
	(14850,5083)(14850,6283)
\path(14475,5723)(14850,5723)
\blacken\path(14726.000,5692.000)(14850.000,5723.000)(14726.000,5754.000)(14726.000,5692.000)
\path(1950,4108)(4650,2083)
\path(4536.000,2131.000)(4650.000,2083.000)(4572.000,2179.000)
\dashline{60.000}(13875,4033)(13875,2083)
\dashline{60.000}(10950,3958)(10950,2833)
\path(14550,1708)(14925,1708)
\blacken\path(14805.000,1678.000)(14925.000,1708.000)(14805.000,1738.000)(14805.000,1678.000)
\path(5400,4108)(5775,4108)
\blacken\path(5655.000,4078.000)(5775.000,4108.000)(5655.000,4138.000)(5655.000,4078.000)
\path(5475,5608)(5850,5608)
\blacken\path(5730.000,5578.000)(5850.000,5608.000)(5730.000,5638.000)(5730.000,5578.000)
\path(5400,2008)(5775,2008)
\blacken\path(5655.000,1978.000)(5775.000,2008.000)(5655.000,2038.000)(5655.000,1978.000)
\path(450,4108)(1125,4108)
\blacken\path(1005.000,4078.000)(1125.000,4108.000)(1005.000,4138.000)(1005.000,4078.000)
\path(450,5608)(1125,5608)
\blacken\path(1005.000,5578.000)(1125.000,5608.000)(1005.000,5638.000)(1005.000,5578.000)
\path(9675,2458)(10350,2458)
\blacken\path(10230.000,2428.000)(10350.000,2458.000)(10230.000,2488.000)(10230.000,2428.000)
\path(9750,4258)(10425,4258)
\blacken\path(10305.000,4228.000)(10425.000,4258.000)(10305.000,4288.000)(10305.000,4228.000)
\path(9750,5758)(10425,5758)
\blacken\path(10305.000,5728.000)(10425.000,5758.000)(10305.000,5788.000)(10305.000,5728.000)
\path(450,2008)(1125,2008)
\blacken\path(1005.000,1978.000)(1125.000,2008.000)(1005.000,2038.000)(1005.000,1978.000)
\path(11100,5758)(13875,1783)
\path(13781.710,1864.222)(13875.000,1783.000)(13830.908,1898.568)
\path(11100,4258)(13800,1708)
\path(13692.160,1768.584)(13800.000,1708.000)(13733.357,1812.205)
\path(11100,2533)(13800,1633)
\path(13676.671,1642.487)(13800.000,1633.000)(13695.645,1699.408)
\path(11100,5758)(13800,5758)
\path(13680.000,5728.000)(13800.000,5758.000)(13680.000,5788.000)
\path(11100,4258)(13800,5683)
\path(13707.877,5600.457)(13800.000,5683.000)(13679.871,5653.521)
\path(11100,5758)(13800,4333)
\path(13679.871,4362.479)(13800.000,4333.000)(13707.877,4415.543)
\path(11100,4258)(13800,4258)
\path(13680.000,4228.000)(13800.000,4258.000)(13680.000,4288.000)
\dashline{60.000}(1800,3808)(1800,2308)
\dashline{60.000}(4725,3883)(4725,2383)
\path(1950,5608)(4650,5608)
\path(4530.000,5578.000)(4650.000,5608.000)(4530.000,5638.000)
\path(1950,5608)(4725,2083)
\path(4627.201,2158.732)(4725.000,2083.000)(4674.345,2195.845)
\end{picture}
}


==> fb_helps.eepic <==
\setlength{\unitlength}{0.00054167in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7101,4533)(0,-10)
\put(4875,987){\ellipse{212}{212}}
\put(1469,987){\ellipse{212}{212}}
\put(3119,3237){\ellipse{212}{212}}
\blacken\path(3288.640,3868.066)(3225.000,3762.000)(3331.066,3825.640)(3288.640,3868.066)
\path(3225,3762)(3750,4287)
\path(5550,912)(6075,987)
\path(5960.449,940.331)(6075.000,987.000)(5951.963,999.728)
\blacken\path(5672.115,742.304)(5550.000,762.000)(5648.480,687.155)(5672.115,742.304)
\path(5550,762)(6075,537)
\path(900,837)(600,987)
\path(720.748,960.167)(600.000,987.000)(693.915,906.502)
\blacken\path(887.536,674.536)(975.000,762.000)(856.666,725.985)(887.536,674.536)
\path(975,762)(600,537)
\path(3322.728,3086.176)(3225.000,3162.000)(3275.549,3049.107)
\path(3225,3162)(4875,1062)
\path(4777.272,1137.824)(4875.000,1062.000)(4824.451,1174.893)
\path(3150,3762)(2700,4212)
\path(2806.066,4148.360)(2700.000,4212.000)(2763.640,4105.934)
\dashline{60.000}(4875,837)(4875,12)(1425,12)(1425,837)
\blacken\path(1455.000,717.000)(1425.000,837.000)(1395.000,717.000)(1455.000,717.000)
\dottedline{300}(2730,12)(3660,12)
\path(1695.000,1017.000)(1575.000,987.000)(1695.000,957.000)
\path(1575,987)(4800,987)
\path(4680.000,957.000)(4800.000,987.000)(4680.000,1017.000)
\dashline{60.000}(1329,1003)(729,1453)(2454,3703)(2979,3253)
\blacken\path(2868.365,3308.317)(2979.000,3253.000)(2907.413,3353.873)(2868.365,3308.317)
\dashline{60.000}(3184,3345)(3814,3810)(5614,1395)(4984,960)
\blacken\path(5065.702,1052.870)(4984.000,960.000)(5099.793,1003.496)(5065.702,1052.870)
\path(3027.000,3048.000)(3075.000,3162.000)(2979.000,3084.000)
\path(3075,3162)(1500,1062)
\path(1548.000,1176.000)(1500.000,1062.000)(1596.000,1140.000)
\put(1050,762){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(5325,837){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(3150,3537){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(6150,912){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\hat{W}_{2,1}$}}}
\put(6225,387){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$W_{3,2}$}}}
\put(0,1062){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\hat{W}_{1,3}$}}}
\put(3750,4362){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$W_{1,3}$}}}
\put(225,312){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$W_{2,1}$}}}
\put(2325,4287){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\hat{W}_{3,2}$}}}
\end{picture}
}


==> parallel_relay.eepic <==
\setlength{\unitlength}{0.00040833in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8996,5645)(0,-10)
\put(3825,5247){\ellipse{212}{212}}
\put(3825,4797){\ellipse{212}{212}}
\put(3794,1872){\ellipse{212}{212}}
\put(3794,1347){\ellipse{212}{212}}
\put(6719,4347){\ellipse{212}{212}}
\put(6750,2953){\ellipse{212}{212}}
\put(900,4347){\ellipse{212}{212}}
\put(900,2891){\ellipse{212}{212}}
\put(900,3522){\ellipse{600}{2400}}
\put(6745,3668){\ellipse{600}{2400}}
\put(3825,3147){\ellipse{750}{4950}}
\path(975,4347)(3750,5247)
\path(975,4347)(3750,4797)
\path(3636.349,4748.178)(3750.000,4797.000)(3626.745,4807.405)
\path(975,4347)(3750,1872)
\path(3640.476,1929.485)(3750.000,1872.000)(3680.413,1974.263)
\path(975,4347)(3750,1347)
\path(3646.492,1414.721)(3750.000,1347.000)(3690.538,1455.463)
\path(3825,1347)(6600,4347)
\path(6540.538,4238.537)(6600.000,4347.000)(6496.492,4279.279)
\path(3825,1347)(6600,2922)
\path(6510.446,2836.677)(6600.000,2922.000)(6480.830,2888.858)
\path(4800,297)(3900,1047)
\path(4011.392,993.225)(3900.000,1047.000)(3972.981,947.131)
\path(825,5172)(900,4797)
\path(847.049,4908.786)(900.000,4797.000)(905.883,4920.553)
\dashline{60.000}(6750,4197)(6750,3072)
\dashline{60.000}(3825,4647)(3825,2022)
\dashline{60.000}(900,4197)(900,3072)
\path(1050,2922)(3750,5247)
\path(3678.643,5145.964)(3750.000,5247.000)(3639.492,5191.430)
\path(1050,2847)(3750,1272)
\path(3631.230,1306.551)(3750.000,1272.000)(3661.463,1358.378)
\path(1050,2847)(3750,1797)
\path(3627.286,1812.533)(3750.000,1797.000)(3649.033,1868.454)
\path(975,2847)(3750,4722)
\path(3667.365,4629.959)(3750.000,4722.000)(3633.774,4679.675)
\path(3900,5322)(6675,4422)
\path(6551.598,4430.484)(6675.000,4422.000)(6570.108,4487.557)
\path(3900,5172)(6675,2997)
\path(3900,4797)(6675,2997)
\path(6557.999,3037.134)(6675.000,2997.000)(6590.650,3087.472)
\path(3900,4872)(6600,4347)
\path(6476.480,4340.456)(6600.000,4347.000)(6487.932,4399.353)
\path(3900,1872)(6675,4272)
\path(6603.861,4170.811)(6675.000,4272.000)(6564.612,4216.193)
\path(3900,1797)(6600,2922)
\path(6500.769,2848.154)(6600.000,2922.000)(6477.692,2903.538)
\path(6939,5253)(6864,4803)
\path(6854.136,4926.299)(6864.000,4803.000)(6913.320,4916.435)
\put(4125,72){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$R$ distributed relays}}}
\put(6150,5397){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$K$ distributed destinations}}}
\put(0,5247){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$K$ distributed sources}}}
\end{picture}
}

